Polynomial Lower Bounds for Steiner Shortcuts via Test Functions

The Steiner shortcut problem asks whether every directed graph $G=(V,E)$ with $n$ vertices and $m$ edges admits an augmentation $G_{+}=(V\cup V_{+},E\cup E_{+})$ with $m^{1+o(1)}$ edges such that $G_+$ has the same reachability structure as $G$ (i.e. for all $s,t\in V$, $s$ reaches $t$ in $G$ iff $s$ reaches $t$ in $G_+$), and the diameter of $G_{+}$ is $m^{o(1)}$. This is a core combinatorial question underlying many reachability algorithms in the dynamic, streaming, and CONGEST models, and all parallel algorithms with almost-linear work and sublinear depth. A sequence of works ruled out such a shortcut $G_{+}$ in the non-Steiner setting where $V_{+}=\emptyset$. However, as recently shown by Bernstein et al. [STOC '26], all known non-Steiner lower-bound constructions fail once Steiner vertices $V_{+}$ are allowed. This paper rules out almost-optimal Steiner shortcuts: we show an infinite family of graphs $G=(V,E)$ with the property that, for any $\varepsilon>0$, a Steiner shortcut $G_{+}=(V\cup V_{+},E\cup E_{+})$ with $m^{1+\varepsilon}$ edges must have diameter at least $n^{1/56-O(\varepsilon)}$. Our construction strengthens the standard non-Steiner lower-bound framework via an additional structure that allows Steiner vertices to be replaced by original vertices; we can then reduce back to the standard arguments without Steiner vertices. This new structure is achieved via a new general strategy based on test functions, which is quite flexible and can potentially be extended to applications beyond our work. We also generalize our lower bound to exact Steiner hopsets in undirected graphs and to depth reduction for monotone circuits. The latter significantly strengthens the classical lower bound based on Sylvester matrices.

==> figures/compatible-family-cases.tex <==
\begingroup
\definecolor{pathblue}{HTML}{315F85}
\definecolor{edgegray}{HTML}{6C7782}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.6mm,width=1.1mm]},
    vertex/.style={circle,draw=black!70,fill=white,line width=.65pt,
        minimum size=5.5mm,inner sep=0pt},
    common vertex/.style={vertex,draw=pathblue,fill=pathblue!10,
        double,double distance=.6pt,line width=.75pt},
    base path/.style={->,draw=pathblue,line width=1.1pt},
    other path/.style={->,draw=edgegray,line width=.85pt},
    comparison path/.style={dash pattern=on 0pt off 2.5pt,line cap=round},
    path label/.style={font=\footnotesize,inner sep=1pt,fill=white},
]

% Case 1: Q[z,y] = P[z,x] followed by P_0[x,y].
\begin{scope}
    \node[font=\small\bfseries] at (2.2,1.85) {Case 1};
    \node at (2.2,1.4) {$z\preceq x\preceq y$};
    \node[vertex] (z) at (.4,0) {$z$};
    \node[common vertex] (x) at (2.2,.8) {$x$};
    \node[vertex] (y) at (4,0) {$y$};

    \draw[other path] (z) --
        node[path label,above=3pt,text=edgegray] {$P$} (x);
    \draw[base path] (x) --
        node[path label,above=3pt,text=pathblue] {$P_0$} (y);
    \draw[other path,comparison path] (z) --
        node[path label,below=3pt,text=edgegray] {$Q$} (y);

    \node at (2.2,-.9) {$x\in P_0\cap P\cap Q$};
\end{scope}

\draw[black!15,line width=.5pt] (4.85,-1.15) -- (4.85,2.05);

% Case 2: P_0[x,y] = P[x,z] followed by Q[z,y].
\begin{scope}[xshift=5.3cm]
    \node[font=\small\bfseries] at (2.2,1.85) {Case 2};
    \node at (2.2,1.4) {$x\preceq z\preceq y$};
    \node[vertex] (x) at (.4,0) {$x$};
    \node[common vertex] (z) at (2.2,.8) {$z$};
    \node[vertex] (y) at (4,0) {$y$};

    \draw[other path] (x) --
        node[path label,above=3pt,text=edgegray] {$P$} (z);
    \draw[other path] (z) --
        node[path label,above=3pt,text=edgegray] {$Q$} (y);
    \draw[base path,comparison path] (x) --
        node[path label,below=3pt,text=pathblue] {$P_0$} (y);

    \node at (2.2,-.9) {$z\in P_0\cap P\cap Q$};
\end{scope}

\draw[black!15,line width=.5pt] (10.15,-1.15) -- (10.15,2.05);

% Case 3: P[x,z] = P_0[x,y] followed by Q[y,z].
\begin{scope}[xshift=10.6cm]
    \node[font=\small\bfseries] at (2.2,1.85) {Case 3};
    \node at (2.2,1.4) {$x\preceq y\preceq z$};
    \node[vertex] (x) at (.4,0) {$x$};
    \node[common vertex] (y) at (2.2,.8) {$y$};
    \node[vertex] (z) at (4,0) {$z$};

    \draw[base path] (x) --
        node[path label,above=3pt,text=pathblue] {$P_0$} (y);
    \draw[other path] (y) --
        node[path label,above=3pt,text=edgegray] {$Q$} (z);
    \draw[other path,comparison path] (x) --
        node[path label,below=3pt,text=edgegray] {$P$} (z);

    \node at (2.2,-.9) {$y\in P_0\cap P\cap Q$};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/interval-order-claim.tex <==
\begingroup
\definecolor{pathblue}{HTML}{315F85}
\definecolor{edgegray}{HTML}{6C7782}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.7mm,width=1.2mm]},
    vertex/.style={circle,draw=black!70,fill=white,line width=.65pt,
        minimum size=6mm,inner sep=0pt},
    endpoint/.style={vertex,minimum size=3mm},
    selected vertex/.style={vertex,draw=pathblue,fill=pathblue!8,
        double,double distance=.6pt,minimum size=7mm},
    critical path/.style={->,draw=pathblue,line width=1.05pt},
    component path/.style={->,draw=edgegray,line width=.9pt,dashed},
    path label/.style={fill=white,inner sep=2pt,font=\small},
]

% The selected path in H and a shortcutted critical path share (v,x).
\node[font=\normalsize] at (7.4,2.95)
    {In $G_+$: the path from $u$ to $y$ in $H$ and $P^*_+$};
\node[vertex] (u) at (1.8,.65) {$u$};
\node[vertex] (v) at (5.1,.65) {$v$};
\node[vertex] (x) at (9.7,.65) {$x$};
\node[vertex] (y) at (13,.65) {$y$};
\node[endpoint] (splus) at (1.8,2) {};
\node[endpoint] (tplus) at (13,2) {};
\node[above=3pt] at (splus.north) {$s(P^*)$};
\node[above=3pt] at (tplus.north) {$t(P^*)$};

\draw[component path] (u) -- (v);
\draw[critical path] (v) --
    node[path label,above=4pt,text=pathblue] {$P^*_+$} (x);
\draw[component path] (x) -- (y);
\draw[critical path,dashed] (splus) to[out=0,in=150] (v);
\draw[critical path,dashed] (x) to[out=30,in=180] (tplus);

\node[font=\footnotesize] at (1.8,-.05) {$\ell_u=\mu_y$};
\node[font=\footnotesize] at (5.1,-.05) {$w_u\in I_v$};
\node[font=\footnotesize] at (9.7,-.05) {$w_u\notin I_x$};
\draw[black!15,line width=.5pt] (.5,-.55) -- (14.3,-.55);

% On P^*, the whole interval I_x lies before w_u. The node w_u is
% known to be on P^* because w_u lies in I_v and P^* belongs to F_v.
\node[font=\normalsize] at (7.4,-1.05)
    {In $G$: the corresponding critical path $P^*$};
\draw[draw=pathblue!18,line width=7pt,line cap=round]
    (3.6,-2.25) -- (6.6,-2.25);
\node[endpoint] (s) at (1.8,-2.25) {};
\node[vertex,minimum size=7mm] (wx) at (3.6,-2.25) {$w_x$};
\node[endpoint] (middle) at (5.1,-2.25) {};
\node[endpoint] (rightx) at (6.6,-2.25) {};
\node[selected vertex] (wu) at (9.7,-2.25) {$w_u$};
\node[endpoint] (t) at (13,-2.25) {};

\draw[critical path,dashed] (s) -- (wx);
\draw[critical path] (wx) -- (middle);
\draw[critical path] (middle) -- (rightx);
\draw[critical path,dashed] (rightx) -- (wu);
\draw[critical path,dashed] (wu) -- (t);
\node[below=4pt] at (s.south) {$s(P^*)$};
\node[below=4pt] at (t.south) {$t(P^*)$};

\draw[draw=pathblue,line width=.65pt]
    (3.6,-1.9) -- (3.6,-1.7) -- (6.6,-1.7) -- (6.6,-1.9);
\node[text=pathblue,fill=white,inner sep=2pt] at (5.1,-1.7) {$I_x$};
\node[font=\footnotesize] at (3.6,-2.95) {$\ell_x$};
\node[font=\footnotesize] at (6.6,-2.95) {$r_x$};
\node[font=\footnotesize] at (9.7,-2.95) {$\ell_u=\mu_y$};
\node at (7.4,-3.55) {$\ell_x\le r_x<\ell_u=\mu_y$};
\end{tikzpicture}
\endgroup


==> figures/steiner-component-map.tex <==
\begingroup
\definecolor{componentblue}{HTML}{315F85}
\definecolor{componentgray}{HTML}{6C7782}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.7mm,width=1.2mm]},
    original/.style={circle,draw=componentgray!40,fill=white,
        line width=.6pt,minimum size=2.8mm,inner sep=0pt},
    boundary/.style={original,minimum size=6mm},
    active original/.style={boundary,draw=componentblue,
        line width=.85pt,text=black},
    steiner/.style={rectangle,rounded corners=1.3pt,
        draw=componentblue,fill=componentblue!7,line width=.85pt,
        minimum size=6mm,inner sep=0pt},
    background edge/.style={->,draw=componentgray!35,line width=.65pt,
        >={Stealth[length=1.35mm,width=.95mm]}},
    background shortcut/.style={background edge,dashed},
    component edge/.style={->,draw=componentblue,line width=1.05pt,
        preaction={draw=white,line width=3.4pt,-,
            shorten <=1pt,shorten >=1pt}},
]

% The same original vertices and edges appear at the same positions
% in both panels.  Small circles are original vertices outside H or H'.
\foreach \shift in {0,8.2} {
    \begin{scope}[xshift=\shift cm]
        \node[boundary] (a) at (0,.85) {};
        \node[boundary] (b) at (0,-.85) {};
        \node[original] (aone) at (1.05,.85) {};
        \node[original] (bone) at (1.05,-.85) {};
        \node[original] (vx) at (2.1,0) {};
        \node[original] (middle) at (3.15,0) {};
        \node[original] (vy) at (4.2,0) {};
        \node[original] (cone) at (5.25,.85) {};
        \node[original] (done) at (5.25,-.85) {};
        \node[boundary] (c) at (6.3,.85) {};
        \node[boundary] (d) at (6.3,-.85) {};
        \foreach \u/\v in {a/aone,b/bone,aone/vx,bone/vx,
            vx/middle,middle/vy,vy/cone,vy/done,cone/c,done/d} {
            \draw[background edge] (\u) -- (\v);
        }

        % A second component of Steiner vertices, outside the selected H.
        \node[steiner,draw=componentgray!40,fill=white,
            text=componentgray!55,minimum size=5mm] (z) at (3.15,-1.55) {$z$};
        \draw[background shortcut] (b) to[bend right=10] (z);
        \draw[background shortcut] (z) to[bend right=10] (d);

        % Original boundary vertices stay fixed under the replacement.
        \node[active original] (a) at (a) {$a$};
        \node[active original] (b) at (b) {$b$};
        \node[active original] (c) at (c) {$c$};
        \node[active original] (d) at (d) {$d$};

        \ifdim\shift pt=0pt
            \node[font=\normalsize] at (3.15,2.65) {$G_+$ with $H$ highlighted};
            \node[steiner] (x) at (2.1,1.65) {$x$};
            \node[steiner] (y) at (4.2,1.65) {$y$};
            \draw[component edge] (a) -- (x);
            \draw[component edge] (b) -- (x);
            \draw[component edge] (x) --
                node[above,text=componentblue,inner sep=3pt] {$H$} (y);
            \draw[component edge] (y) -- (c);
            \draw[component edge] (y) -- (d);
        \else
            \node[font=\normalsize] at (3.15,2.65) {Replace $H$ by $H'$};
            \node[active original] (vx) at (vx) {$v_x$};
            \node[active original] (vy) at (vy) {$v_y$};
            \draw[component edge] (a) -- (vx);
            \draw[component edge] (b) -- (vx);
            \draw[component edge] (vx) to[bend left=20]
                node[above,text=componentblue,inner sep=3pt] {$H'$} (vy);
            \draw[component edge] (vy) -- (c);
            \draw[component edge] (vy) -- (d);
            \node[font=\footnotesize,text=componentblue] at (3.15,1.65)
                {$v_x\in I_x,\quad v_y\in I_y,\quad v_x\preceq v_y$};
        \fi
    \end{scope}
}

% A single map between the panels; the original boundary is fixed.
\draw[->,draw=componentgray,line width=.9pt,
    >={Stealth[length=2mm,width=1.5mm]}] (6.85,.1) -- (7.65,.1);
\node[font=\footnotesize,align=center] at (7.25,.75)
    {$x\mapsto v_x$\\[2pt]$y\mapsto v_y$};
\node[font=\footnotesize,text=componentgray,align=center] at (7.25,-.6)
    {fix\\[1pt]$a,b,c,d$};

\node[original,draw=black!65,minimum size=3.5mm] at (3.8,-2.35) {};
\node[anchor=west,font=\footnotesize] at (4.05,-2.35) {original vertex};
\node[steiner,minimum size=3.5mm] at (7.0,-2.35) {};
\node[anchor=west,font=\footnotesize] at (7.25,-2.35) {Steiner vertex};
\draw[component edge] (10,-2.35) -- (10.6,-2.35);
\node[anchor=west,font=\footnotesize] at (10.8,-2.35) {$H$, $H'$};
\end{tikzpicture}
\endgroup


==> figures/steiner-vertex-merge.tex <==
\begingroup
\definecolor{componentblue}{HTML}{315F85}
\definecolor{componentgray}{HTML}{6C7782}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.7mm,width=1.2mm]},
    neighbor/.style={circle,draw=componentblue,fill=white,
        line width=.85pt,minimum size=6mm,inner sep=0pt},
    common vertex/.style={neighbor,fill=componentblue!8,
        double,double distance=.6pt,minimum size=7mm},
    steiner/.style={rectangle,rounded corners=1.3pt,
        draw=componentblue,fill=componentblue!7,line width=.85pt,
        minimum size=6mm,inner sep=0pt},
    shortcut/.style={->,draw=componentblue,line width=1.05pt,
        preaction={draw=white,line width=3.4pt,-,
            shorten <=1pt,shorten >=1pt}},
]

% Keep the neighbors and the chosen common vertex fixed in both panels.
\foreach \shift in {0,8.2} {
    \begin{scope}[xshift=\shift cm]
        \node[neighbor] (a) at (0,.85) {$a$};
        \node[neighbor] (b) at (0,-.85) {$b$};
        \node[common vertex] (vx) at (3.15,0) {$v_x$};
        \node[neighbor] (c) at (6.3,.85) {$c$};
        \node[neighbor] (d) at (6.3,-.85) {$d$};

        \ifdim\shift pt=0pt
            \node[font=\normalsize] at (3.15,2.55) {Steiner shortcutting $G_+$};
            \node[steiner] (x) at (3.15,1.65) {$x$};
            \draw[shortcut] (a) -- (x);
            \draw[shortcut] (b) -- (x);
            \draw[shortcut] (x) -- (c);
            \draw[shortcut] (x) -- (d);
        \else
            \node[font=\normalsize] at (3.15,2.55) {After merging $x$ with $v_x$};
            \draw[shortcut] (a) -- (vx);
            \draw[shortcut] (b) -- (vx);
            \draw[shortcut] (vx) -- (c);
            \draw[shortcut] (vx) -- (d);
        \fi
    \end{scope}
}

\draw[->,draw=componentgray,line width=.9pt,
    >={Stealth[length=2mm,width=1.5mm]}] (6.85,.1) -- (7.65,.1);
\node[font=\footnotesize] at (7.25,.65) {$x\mapsto v_x$};

\node[neighbor,minimum size=3.5mm] at (3.8,-1.65) {};
\node[anchor=west,font=\footnotesize] at (4.05,-1.65) {neighbor};
\node[steiner,minimum size=3.5mm] at (6.4,-1.65) {};
\node[anchor=west,font=\footnotesize] at (6.65,-1.65) {Steiner vertex};
\draw[shortcut] (9.4,-1.65) -- (10,-1.65);
\node[anchor=west,font=\footnotesize] at (10.2,-1.65) {shortcut};
\end{tikzpicture}
\endgroup

